Calibrating X-ray binary luminosity functions via optical reconnaissance I. The case of M83

Building on recent work by Chandar et al. (2020), we construct X-ray luminosity functions (XLFs) for different classes of X-ray binary (XRB) donors in the nearby star-forming galaxy M83 through a novel methodology: rather than classifying low- vs. high-mass XRBs based on the scaling of the number of X-ray sources with stellar mass and star formation rate, respectively, we utilize multi-band Hubble Space Telescope imaging data to classify each Chandra-detected compact X-ray source as a low-mass (i.e. donor mass <~ 3 solar masses), high-mass (donor mass >~ 8 solar masses) or intermediate-mass XRB based on either the location of its candidate counterpart on optical color-magnitude diagrams or the age of its host star cluster. In addition to the the standard (single and/or truncated) power-law functional shape, we approximate the resulting XLFs with a Schechter function. We identify a marginally significant (at the 1-to-2 sigma level) exponential downturn for the high-mass XRB XLF, at logLx ~ 38.48^{+0.52}_{-0.33} (in log CGS units). In contrast, the low- and intermediate-mass XRB XLFs, as well as the total XLF of M83, are formally consistent with sampling statistics from a single power-law. Our method suggests a non-negligible contribution from low- and possibly intermediate-mass XRBs to the total XRB XLF of M83, i.e. between 20 and 50%, in broad agreement with X-ray based XLFs. More generally, we caution against considerable contamination from X-ray emitting supernova remnants to the published, X-ray based XLFs of M83, and possibly all actively star-forming galaxies.

==> (inline-0) <==
\begin{deluxetable*}{rccccccccc}[b]
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{XRB XLF fit parameters\label{tab:XLF_unbinned}}

\def \lum {$\rm erg~s^{-1}$}
\tablehead{
 \colhead{} & \multicolumn{2}{c}{\sc Power Law} & \multicolumn{4}{c}{\sc Broken Power Law$^\dagger$}   \\
\vspace{-0.3in} \\
\colhead{} & \multicolumn{2}{c}{\rule{1.5in}{0.01in}} & \multicolumn{4}{c}{\rule{3.0in}{0.01in}} \\
\vspace{-0.25in} \\
\multicolumn{1}{c}{\sc XLF} & \colhead{$\kappa_{\rm PL}$} & \colhead{$\alpha$} & \colhead{$\kappa_{\rm BP1}$} & \colhead{$\kappa_{\rm BP2}$} & \colhead{$\alpha_1$} & \colhead{$\alpha_2$}   \\
\vspace{-0.25in} \\
\multicolumn{1}{c}{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} \\
\vspace{-0.23in} 
}
\startdata
\textit{(a) Fiducial Sample}\\
       All XRBs &   60.89 $\pm$ 0.86    &       1.51 $\pm$ 0.02     &   58.43 $\pm$ 0.41    &   79.74 $\pm$ 2.70    &   1.42 $\pm$ 0.01     &   2.03 $\pm$ 0.07      \\ 
       HMXBs    &   58.71 $\pm$ 1.12    &       1.46 $\pm$ 0.03     &   56.82 $\pm$ 0.69    &   102.89 $\pm$ 7.34    &   1.39 $\pm$ 0.02     &   2.66 $\pm$ 0.19      \\ 
       IMXBs    &   59.22 $\pm$ 0.85    &       1.51 $\pm$ 0.02     &   57.79 $\pm$ 0.91    &   77.90 $\pm$ 5.12   &   1.47 $\pm$ 0.02     &   2.02 $\pm$ 0.13      \\ 
       LMXBs    &   56.97 $\pm$ 0.32    &       1.45 $\pm$ 0.01     &   56.57 $\pm$ 0.46    &   56.19 $\pm$ 1.80   &    1.44 $\pm$ 0.01     &   1.43 $\pm$ 0.05     \smallskip\\
\textit{(b) With SNRs}\\
       All XRBs &   64.71 $\pm$ 0.61    &       1.62 $\pm$ 0.02     &   63.07 $\pm$ 0.28    &   80.67 $\pm$ 2.70    &   1.57 $\pm$ 0.01     &   2.06 $\pm$ 0.07   \\
       HMXBs    &   62.92 $\pm$ 0.86    &       1.58 $\pm$ 0.02     &   61.57 $\pm$ 0.53    &   106.34 $\pm$ 7.01    &   1.54 $\pm$ 0.01     &   2.75 $\pm$ 0.18   \\
       IMXBs    &   64.83 $\pm$ 0.53    &       1.67 $\pm$ 0.01     &   64.19 $\pm$ 0.59    &   77.90 $\pm$ 5.12   &   1.65 $\pm$ 0.02     &   2.02 $\pm$ 0.13  \\ 
       LMXBs    &   58.72 $\pm$ 0.37    &       1.50 $\pm$ 0.01     &   59.51 $\pm$ 0.60    &   56.19 $\pm$ 1.80   &    1.53 $\pm$ 0.02     &   1.43 $\pm$ 0.05    \smallskip\\
\textit{(c) With Spec. SNRs}     \\
      All XRBs &   62.01 $\pm$ 0.76    &       1.54 $\pm$ 0.02     &   59.82 $\pm$ 0.35    &   79.74 $\pm$ 2.70    &   1.47 $\pm$ 0.01     &   2.03 $\pm$ 0.07   \\ 
       HMXBs    &   60.12 $\pm$ 0.99    &       1.50 $\pm$ 0.03     &   58.44 $\pm$ 0.59    &   102.89 $\pm$ 7.34    &   1.45 $\pm$ 0.02     &   2.66 $\pm$ 0.19  \\ 
       IMXBs    &   60.29 $\pm$ 0.85    &       1.54 $\pm$ 0.02     &   58.93 $\pm$ 0.95    &   77.90 $\pm$ 5.12   &   1.50 $\pm$ 0.03     &   2.02 $\pm$ 0.13    \\ 
       LMXBs    &   57.82 $\pm$ 0.32    &       1.48 $\pm$ 0.01     &   58.01 $\pm$ 0.49    &   56.19 $\pm$ 1.80   &    1.48 $\pm$ 0.01     &   1.43 $\pm$ 0.05   \\
\enddata
\tablecomments{The best-fit parameters inferred by approximating the XLFs with the functional shapes given in Equations \ref{eq:pl} and \ref{eq:bpl}.
$^\dagger$For the broken power-law fits, the break luminosity is fixed at $\ell_b = 38$, to facilitate comparison with \citet{lehmer19}. Three subsamples are examined: (a) the fiducial sample  of XRBs identified in the main Paper; (b) the fiducial sample plus \textit{all} SNRs; and (c) the fiducial sample plus \textit{only} SNRs identified in \S\ref{sec:nonxrb} using our L$_{X}$-HR criterion, with all SNRs identified in \citet{long14} removed. \\
Columns (1)-(10) describe: \\
(1) the population of XRBs fit by each function; (2) the normalization of the power-law; (3) the index of the power-law; \\
(4) the normalization of the power-law fit to the XLF below $\ell_b$; (5) the normalization of the power-law fit to the XLF above $\ell_b$;\\
(6) the index of the power-law fit to the XLF below $\ell_b$; (7) the index of the power-law fit to the XLF above $\ell_b$.}
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Properties and Classifications of M83 X-ray Sources \label{tab:allsources}}
\tablehead{     
\colhead{ID} & \colhead{CSC ID} & \colhead{Long ID} &  \colhead{R.A.} &  \colhead{Dec} & \colhead{\lx} &          \colhead{V} &    \colhead{B-V} &   \colhead{V-I}& \colhead{Class} &  \colhead{Cluster Age} & \colhead{CF}}
\startdata
 L19X048 &  2CXO J133648.3-295244 &    X046 &  204.201273 &   -29.879037 &               36.4 &  -7.180338 & -0.119078 &  0.196804 &            SNR &           | &  2.0 \\
 L19X049 &  2CXO J133648.2-295136 &    X047 &  204.201358 &   -29.860496 &               36.0 &  -2.488338 &  2.202922 &  1.067804 &           IMXB &           | &  2.0 \\
 L19X050 &  2CXO J133648.7-295229 &    X048 &  204.203291 &   -29.874848 &               37.1 &  -6.195338 & -0.051078 &  0.157804 &           HMXB &           | &  1.0 \\
 L19X051 &  2CXO J133649.1-295258 &    X049 &  204.204673 &   -29.882838 &               37.6 &  -5.178338 &  0.190922 &  0.666804 &           HMXB &           | &  3.0 \\
 L19X052 &  2CXO J133649.1-295125 &    X050 &  204.204964 &   -29.856996 &               36.3 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X053 &  2CXO J133649.2-295303 &    X051 &  204.205104 &   -29.884200 &               37.5 &  -3.026338 & -0.191078 &  0.429804 &   \textit{SNR} &           | &  2.0 \\
 L19X055 &  2CXO J133649.4-295014 &    X052 &  204.205935 &   -29.837387 &               36.7 &  -3.747338 &  0.325922 &  0.184804 &           IMXB &           | &  1.0 \\
 L19X056 &  2CXO J133649.7-295217 &    X053 &  204.207525 &   -29.871477 &               37.0 &  -3.664338 & -0.396078 & -0.012196 &            SNR &           | &  1.0 \\
 L19X057 &  2CXO J133649.9-295513 &    X055 &  204.208121 &   -29.920346 &               37.0 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X058 &  2CXO J133649.9-295259 &    X054 &  204.208128 &   -29.883216 &               36.8 &  -4.758338 &  0.882922 &  1.579804 &  \textit{LMXB} &      10.3 &  1.0 \\
 L19X059 &  2CXO J133650.1-295308 &    X057 &  204.208868 &   -29.885730 &               36.2 &  -5.044338 &  0.330922 &  0.890804 &            SNR &           | &  1.0 \\
 L19X060 &  2CXO J133650.1-295320 &    X058 &  204.208902 &   -29.888772 &               36.2 &  -4.601838 & -0.043578 &  1.440304 &   \textit{SNR} &           | &  2.0 \\
 L19X061 &                   None &    None &  204.209423 &   -29.876018 &               36.4 &  -1.899338 &  1.443922 &  1.435804 &           IMXB &           | &  1.0 \\
 L19X062 &  2CXO J133650.5-295304 &    X061 &  204.210805 &   -29.884544 &               36.2 &  -3.148338 &  0.787922 &  2.619804 &            SNR &           | &  1.0 \\
 L19X064 &                   None &    None &  204.211391 &   -29.870654 &               36.0 &  -5.164338 &  1.749922 &  1.994804 &           HMXB &           | &  2.0 \\
 L19X065 &  2CXO J133650.7-295041 &    None &  204.211619 &   -29.844965 &               36.0 &  -5.074338 &  0.749922 &  1.030804 &           HMXB &           | &  1.0 \\
 L19X066 &  2CXO J133650.8-295240 &    X063 &  204.212054 &   -29.877772 &               36.7 &  -6.060338 &  0.314922 &  1.270804 &            SNR &           | &  1.0 \\
 L19X067 &                   None &    X064 &  204.212369 &   -29.883312 &               36.5 &  -5.145338 & -0.245078 & -0.000196 &          (SNR) &           | &  1.0 \\
 L19X068 &  2CXO J133650.9-295226 &    X065 &  204.212432 &   -29.873816 &               36.7 &  -4.652338 &  0.340922 &  0.444804 &            SNR &           | &  1.0 \\
 L19X069 &  2CXO J133651.1-295042 &    X067 &  204.213389 &   -29.845080 &               36.8 &  -3.305338 &  0.397922 &  1.638804 &            SNR &           | &  2.0 \\
 L19X070 &                   None &    None &  204.213872 &   -29.835419 &               35.7 &  -6.268338 &  0.037922 &  0.346804 &           HMXB &           | &  2.0 \\
 L19X072 &  2CXO J133651.4-295043 &    X071 &  204.214451 &   -29.845417 &               36.0 &  -3.104338 &  2.576922 &  2.071804 &           IMXB &           | &  2.0 \\
 L19X073 &  2CXO J133651.5-295143 &    X072 &  204.214759 &   -29.861982 &               37.1 &  -6.096338 & -0.035078 &  0.405804 &           HMXB &           | &  3.0 \\
 L19X075 &  2CXO J133651.6-295025 &    X074 &  204.215290 &   -29.840218 &               36.6 &  -3.162338 &  0.319922 &  0.799804 &   \textit{SNR} &           | &  2.0 \\
 L19X076 &  2CXO J133651.6-295335 &    X073 &  204.215325 &   -29.893018 &               37.7 &  -7.280838 &  0.126422 &  0.901304 &           HMXB &           | &  1.0 \\
 L19X077 &  2CXO J133651.7-295431 &    X076 &  204.215774 &   -29.908533 &               36.7 &  -3.217838 &  0.652422 &  1.553304 &           IMXB &           | &  2.0 \\
 L19X078 &  2CXO J133651.7-295302 &    X078 &  204.215965 &   -29.883780 &               36.3 &  -6.402338 &  0.229922 &  0.326804 &            SNR &           | &  2.0 \\
 L19X079 &                   None &    X079 &  204.216203 &   -29.885984 &               36.2 &  -4.867338 &  0.006922 &  0.531804 &           HMXB &           | &  2.0 \\
 L19X081 &                   None &    X082 &  204.217459 &   -29.827040 &               35.9 &  -4.998338 &  0.094922 &  0.338804 &           HMXB &           | &  2.0 \\
 L19X083 &  2CXO J133652.2-294920 &    X084 &  204.217900 &   -29.822138 &               36.2 &  -5.266338 &  0.346922 &  0.927804 &           HMXB &           | &  2.0 \\
 L19X084 &  2CXO J133652.3-295046 &    X085 &  204.218139 &   -29.846199 &               37.7 &  -1.705338 & -0.365078 &       | &           IMXB &           | &  1.0 \\
 L19X085 &                   None &    X086 &  204.218249 &   -29.883680 &               36.7 &  -4.049338 &  2.089922 &  2.414804 &           HMXB &           | &  2.0 \\
 L19X086 &                   None &    X087 &  204.218388 &   -29.881039 &               36.8 &  -5.475338 &  0.266922 &  0.486804 &           HMXB &           | &  3.0 \\
 L19X087 &  2CXO J133652.4-295142 &    X088 &  204.218546 &   -29.861719 &               36.4 &  -2.238338 & -0.943078 &       | &           IMXB &           | &  3.0 \\
 L19X088 &   CXO J133652.5-295103 &    None &  204.219009 &   -29.851261 &               35.8 &  -7.638338 & -0.088078 &  0.042804 &           HMXB &           | &  2.0 \\
 L19X089 &  2CXO J133652.5-295531 &    X090 &  204.219156 &   -29.925330 &               36.5 &  -4.502838 &  1.688422 &  1.740304 &           HMXB &           | &  2.0 \\
 L19X090 &  2CXO J133652.5-295147 &    X091 &  204.219227 &   -29.863190 &               36.5 &  -8.423338 &  0.054922 &  0.223804 &  \textit{HMXB} &        6.8 &  2.0 \\
 L19X091 &                   None &    X093 &  204.219911 &   -29.878070 &               36.6 &  -4.905338 &  0.275922 &  1.135804 &            SNR &           | &  1.0 \\
 L19X092 &                   None &    None &  204.220037 &   -29.893339 &               36.0 &  -4.902838 &  0.726422 &  1.312304 &           HMXB &           | &  3.0 \\
 L19X093 &  2CXO J133652.7-295328 &    X094 &  204.220156 &   -29.891092 &               36.0 &  -4.698838 &  0.165422 &  0.735304 &           HMXB &           | &  2.0 \\
 L19X094 &  2CXO J133652.8-295231 &    X097 &  204.220215 &   -29.875420 &               36.7 &  -2.390338 &  0.258922 &  1.921804 &            SNR &           | &  2.0 \\
 L19X095 &  2CXO J133652.8-295110 &    X095 &  204.220220 &   -29.853050 &               36.7 &  -9.362338 &  0.469922 &  0.725804 &            SNR &           | &  2.0 \\
 L19X096 &  2CXO J133652.8-295316 &    X099 &  204.220422 &   -29.887831 &               37.3 &  -3.454838 & -0.478578 &       | &           HMXB &           | &  2.0 \\
 L19X097 &  2CXO J133652.9-295144 &    None &  204.220457 &   -29.862054 &               36.6 &  -6.161338 & -0.068078 &  0.028804 &   \textit{SNR} &           | &  2.0 \\
 L19X098 &  2CXO J133652.8-295137 &    X098 &  204.220513 &   -29.860440 &               36.7 &  -7.602338 &  0.642922 &  0.857804 &   \textit{SNR} &           | &  2.0 \\
 L19X099 &  2CXO J133652.9-295309 &    X101 &  204.220981 &   -29.886100 &               36.5 &  -3.602838 &  0.240422 &  0.830304 &   \textit{SNR} &           | &  2.0 \\
 L19X100 &                   None &    X100 &  204.220987 &   -29.871077 &               36.0 &  -2.139338 &  0.613922 &  1.918804 &            SNR &           | &  1.0 \\
 L19X101 &  2CXO J133653.1-295002 &    X102 &  204.221333 &   -29.834030 &               36.3 &  -3.302338 &  0.070922 &  1.662804 &           IMXB &           | &  2.0 \\
 L19X102 &  2CXO J133653.1-295430 &    X103 &  204.221547 &   -29.908382 &               37.1 &  -6.756838 &  1.529422 &  1.927304 &  \textit{LMXB} &      10.3 &  1.0 \\
 L19X103 &  2CXO J133653.2-295247 &    X106 &  204.221719 &   -29.879934 &               36.7 &  -6.521338 & -0.080078 &  0.059804 &            SNR &           | &  1.0 \\
 L19X104 &                   None &    None &  204.221750 &   -29.865812 &               36.0 &  -4.840338 &  0.274922 &  0.884804 &           HMXB &           | &  2.0 \\
 L19X105 &  2CXO J133653.2-295325 &    X105 &  204.221852 &   -29.890270 &               37.0 &  -7.097838 &  1.506422 &  1.641304 &            SNR &           | &  1.0 \\
 L19X106 &  2CXO J133653.2-295133 &    X104 &  204.221919 &   -29.859351 &               36.4 &  -6.409338 & -0.201078 &  0.722804 &            SNR &           | &  1.0 \\
 L19X107 &  2CXO J133653.2-295242 &    X107 &  204.222110 &   -29.878479 &               36.9 &  -4.474338 &  0.030922 &  0.791804 &            SNR &           | &  1.0 \\
 L19X108 &                   None &    None &  204.222209 &   -29.883249 &               35.9 &  -4.793338 &  0.162922 &  0.505804 &           HMXB &           | &  1.0 \\
 L19X110 &  2CXO J133653.4-294822 &    X109 &  204.223006 &   -29.806043 &               36.3 &  -2.803338 & -0.289078 & -0.641196 &           HMXB &           | &  1.0 \\
 L19X112 &  2CXO J133653.6-295336 &    X111 &  204.223441 &   -29.893436 &               37.7 &  -4.248838 &  1.849422 &  2.747304 &           HMXB &           | &  3.0 \\
 L19X113 &  2CXO J133653.6-295154 &    X112 &  204.223557 &   -29.865078 &               36.1 &  -4.297338 &  0.406922 &  1.131804 &  \textit{LMXB} &           10.3 &  1.0 \\
 L19X114 &  2CXO J133653.6-295448 &    X113 &  204.223716 &   -29.913308 &               36.0 &  -3.723838 &  0.968422 &  1.688304 &           IMXB &           | &  1.0 \\
 L19X115 &  2CXO J133653.8-295308 &    X114 &  204.224084 &   -29.885605 &               36.5 &  -6.898338 & -0.105078 &  0.077804 &   \textit{SNR} &           | &  2.0 \\
 L19X116 &  2CXO J133653.8-294848 &    X116 &  204.224490 &   -29.813460 &               36.8 &  -6.426338 &  0.072922 &  0.244804 &            SNR &           | &  1.0 \\
 L19X117 &  2CXO J133653.8-295101 &    X115 &  204.224492 &   -29.850152 &               36.0 &  -6.638338 &  0.260922 &  0.414804 &   \textit{SNR} &           | &  2.0 \\
 L19X118 &  2CXO J133653.9-295114 &    X117 &  204.224743 &   -29.854052 &               37.3 &  -4.338338 &  0.765922 &  2.470804 &           HMXB &           | &  1.0 \\
 L19X119 &  2CXO J133654.0-294933 &    X118 &  204.225379 &   -29.825835 &               36.3 &  -5.633338 & -0.146078 & -0.081196 &           HMXB &           | &  2.0 \\
 L19X120 &  2CXO J133654.1-295308 &    X120 &  204.225678 &   -29.885193 &               36.2 &  -5.290338 & -0.222078 &  0.119804 &   \textit{SNR} &           | &  2.0 \\
 L19X121 &  2CXO J133654.1-295209 &    X119 &  204.225728 &   -29.869259 &               35.9 &  -3.361338 &  0.855922 &  1.196804 &            SNR &           | &  1.0 \\
 L19X122 &                   None &    None &  204.225818 &   -29.890563 &               36.2 &  -5.264838 &  1.679422 &  2.390304 &           HMXB &           | &  1.0 \\
 L19X123 &  2CXO J133654.2-295028 &    X121 &  204.226103 &   -29.841132 &               36.5 &  -4.692338 &  1.169922 &  2.643804 &            SNR &           | &  2.0 \\
 L19X124 &  2CXO J133654.3-295144 &    X122 &  204.226401 &   -29.862161 &               36.3 &  -1.749338 & -1.216078 &  1.129804 &           IMXB &           | &  1.0 \\
 L19X125 &  2CXO J133654.4-295258 &    None &  204.226862 &   -29.882823 &               36.5 &  -6.964338 &  0.131922 &  0.247804 &           HMXB &           | &  1.0 \\
 L19X126 &  2CXO J133654.4-295026 &    X124 &  204.227234 &   -29.840784 &               36.2 &  -6.643338 &  0.271922 &  0.383804 &   \textit{SNR} &           | &  2.0 \\
 L19X127 &                   None &    None &  204.227440 &   -29.847208 &               35.5 &  -6.270338 &  0.095922 &  0.366804 &           HMXB &           | &  2.0 \\
 L19X128 &                   None &    None &  204.227837 &   -29.922301 &               36.3 &  -0.863838 &       | &  0.719304 &           IMXB &           | &  2.0 \\
 L19X129 &  2CXO J133654.7-295300 &    X127 &  204.228412 &   -29.883228 &               36.4 &  -4.000338 &  0.410922 &  0.871804 &            SNR &           | &  2.0 \\
 L19X130 &                   None &    None &  204.228477 &   -29.885869 &               36.4 &  -5.262338 &  0.303922 &  2.087804 &           HMXB &           | &  1.0 \\
 L19X131 &  2CXO J133654.8-295018 &    X128 &  204.228694 &   -29.838520 &               36.3 &  -5.045338 &  1.340922 &  1.414804 &            SNR &           | &  3.0 \\
 L19X132 &   2CXO J133655.0-29523 &    X129 &  204.229362 &   -29.877620 &               36.7 &  -3.738338 &  0.767922 &  1.683804 &            SNR &           | &  2.0 \\
 L19X133 &                   None &    None &  204.229399 &   -29.880121 &               35.5 &  -3.023338 &  0.479922 &  0.775804 &           IMXB &           | &  1.0 \\
 L19X134 &  2CXO J133655.0-295304 &    X131 &  204.229527 &   -29.884590 &               37.0 &  -1.584838 & -0.729578 &  1.182304 &            SNR &           | &  1.0 \\
 L19X135 &  2CXO J133655.1-295040 &    X134 &  204.229837 &   -29.844506 &               36.2 &  -4.468338 &  1.587922 &  2.154804 &            SNR &           | &  3.0 \\
 L19X137 &  2CXO J133655.2-295403 &    X135 &  204.230095 &   -29.900845 &               36.6 &  -5.172838 &  0.218422 &  0.330304 &    \textit{(IMXB)} &       8.4 &  2.0 \\
 L19X138 &                   None &    None &  204.230568 &   -29.827075 &               35.6 &  -1.289338 &  0.022922 &  0.597804 &           IMXB &           | &  1.0 \\
 L19X139 &                   None &    None &  204.230592 &   -29.881448 &               35.6 &  -4.085338 &  0.217922 &  1.284804 &           IMXB &           | &  3.0 \\
 L19X140 &                   None &    X136 &  204.230721 &   -29.848107 &               35.8 &  -6.010338 &  0.447922 &  0.958804 &            SNR &           | &  1.0 \\
 L19X141 &  2CXO J133655.4-294840 &    X137 &  204.230786 &   -29.811298 &               36.2 &  -7.100338 &  1.012922 &  1.112804 &           HMXB &           | &  2.0 \\
 L19X143 &  2CXO J133655.4-295510 &    X138 &  204.231268 &   -29.919348 &               38.0 &  -4.300838 & -0.026578 &  1.036304 &           HMXB &           | &  3.0 \\
 L19X144 &  2CXO J133655.5-295303 &    X139 &  204.231595 &   -29.884308 &               37.0 &  -4.118338 &  1.589922 &  3.097804 &            SNR &           | &  1.0 \\
 L19X145 &                   None &    None &  204.232738 &   -29.881446 &               36.0 &  -4.657338 &  0.084922 &  0.584804 &          HMXB &           | &  2.0 \\
 L19X146 &                   None &    None &  204.233527 &   -29.874577 &               36.0 &  -2.147338 &  1.075922 &  1.789804 &           IMXB &           | &  1.0 \\
 L19X148 &                   None &    None &  204.234258 &   -29.864988 &               35.5 &  -4.721338 &  0.148922 &  0.307804 &           IMXB &           | &  1.0 \\
 L19X149 &  2CXO J133656.2-295255 &    X141 &  204.234377 &   -29.881980 &               36.9 &  -3.669338 &  0.557922 &  1.995804 &            SNR &           | &  2.0 \\
 L19X152 &  2CXO J133656.6-294819 &    X146 &  204.234986 &   -29.804908 &               36.9 &  -5.438338 &       | &  1.813804 &          HMXB &           | &  1.0 \\
 L19X153 &                   None &    None &  204.235081 &   -29.840754 &               35.9 &  -7.446338 &  1.018922 &  1.089804 &          HMXB &           | &  2.0 \\
 L19X154 &                   None &    None &  204.235892 &   -29.832542 &               35.8 &  -3.858338 &  1.630922 &  2.134804 &           IMXB &           | &  2.0 \\
 L19X155 &  2CXO J133656.6-294912 &    X145 &  204.236048 &   -29.820090 &               38.2 &  -3.737338 & -0.030078 &  0.838804 &           IMXB &           | &  1.0 \\
 L19X157 &  2CXO J133656.6-294819 &    X146 &  204.236146 &   -29.805272 &               36.3 &  -2.436338 &  0.434922 &  1.732804 &          IMXB &           | &  2.0 \\
 L19X158 &  2CXO J133656.6-295321 &    X147 &  204.236297 &   -29.889203 &               36.4 &  -3.604838 &  1.342422 &  1.370304 &           IMXB &           | &  3.0 \\
 L19X159 &  2CXO J133656.7-295316 &    X148 &  204.236764 &   -29.887861 &               36.0 &  -3.171838 &  0.556422 &  0.631304 &           IMXB &           | &  3.0 \\
 L19X160 &                   None &    None &  204.238263 &   -29.884303 &               36.0 &  -2.740338 & -0.687078 &       | &           IMXB &           | &  2.0 \\
 L19X161 &  2CXO J133657.2-295147 &    X150 &  204.238605 &   -29.863112 &               36.6 &  -2.057338 &  1.486922 &  2.507804 &           IMXB &           | &  2.0 \\
 L19X162 &  2CXO J133657.2-295339 &    X152 &  204.238728 &   -29.894263 &               38.2 &  -4.423838 &  1.698422 &  2.118304 &          HMXB &           | &  1.0 \\
 L19X163 &  2CXO J133657.2-295032 &    X153 &  204.238766 &   -29.842158 &               36.5 &  -2.910338 &  0.616922 &  1.998804 &           IMXB &           | &  3.0 \\
 L19X165 &  2CXO J133657.3-295035 &    X154 &  204.239106 &   -29.843174 &               36.4 &  -5.376338 &  0.104922 &  0.054804 &           HMXB &           | &  3.0 \\
 L19X167 &  2CXO J133657.7-295039 &    X157 &  204.240386 &   -29.844172 &               36.7 &  -2.950338 &  0.826922 &  0.899804 &           IMXB &           | &  2.0 \\
 L19X169 &  2CXO J133657.8-295042 &    X158 &  204.240913 &   -29.845146 &               36.8 &  -4.201338 &  1.527922 &  2.027804 &           HMXB &           | &  1.0 \\
 L19X170 &  2CXO J133657.8-295335 &    None &  204.241181 &   -29.893010 &               35.7 &  -4.021838 &  2.219422 &  3.619304 &           HMXB &           | &  2.0 \\
 L19X171 &  2CXO J133657.8-295303 &    X159 &  204.241219 &   -29.884058 &               37.1 &  -5.773338 &  0.531922 &  0.729804 &            SNR &           | &  1.0 \\
 L19X172 &  2CXO J133657.9-294923 &    X160 &  204.241344 &   -29.823139 &               37.5 &  -3.786338 &  0.990922 &  1.869804 &           IMXB &           | &  1.0 \\
 L19X173 &                   None &    None &  204.241755 &   -29.860046 &               36.6 &  -4.636338 & -0.178078 & -0.116196 &           HMXB &           | &  3.0 \\
 L19X174 &  2CXO J133658.2-295124 &    X161 &  204.242569 &   -29.856742 &               36.9 &  -4.827338 & -0.076078 &  0.397804 &           HMXB &           | &  1.0 \\
 L19X175 &  2CXO J133658.2-294833 &    X163 &  204.242946 &   -29.809206 &               37.8 &  -7.195338 &  0.181922 &  0.407804 &           HMXB &           | &  3.0 \\
 L19X176 &                   None &    None &  204.243125 &   -29.857554 &               35.6 &  -5.731338 &  0.151922 &  0.481804 &           HMXB &           | &  3.0 \\
 L19X177 &                   None &    None &  204.243225 &   -29.863191 &               35.9 &  -1.175338 &  0.244922 &  3.291804 &           LMXB &           | &  1.0 \\
 L19X178 &  2CXO J133658.3-295104 &    X165 &  204.243343 &   -29.851277 &               37.8 &  -2.779338 &  0.236922 &  1.377804 &            Gal &           | &  1.0 \\
 L19X179 &                   None &    None &  204.244080 &   -29.860274 &               35.8 &  -2.841338 &  0.830922 &  1.917804 &           IMXB &           | &  2.0 \\
 L19X180 &  2CXO J133658.5-294819 &    X166 &  204.244105 &   -29.805527 &               36.3 &  -3.364338 & -0.084078 & -0.167696 &            SNR &           | &  2.0 \\
 L19X181 &                   None &    None &  204.244256 &   -29.865764 &               36.3 &  -3.629338 & -0.290078 &  1.166804 &           HMXB &           | &  1.0 \\
 L19X182 &  2CXO J133658.6-295237 &    X169 &  204.244372 &   -29.876877 &               36.2 &  -4.406338 &  0.586922 &  0.882804 &            SNR &           | &  1.0 \\
 L19X183 &  2CXO J133658.6-295246 &    X168 &  204.244377 &   -29.879547 &               38.0 &  -3.589338 &  0.095922 &  1.235804 &           IMXB &           | &  2.0 \\
 L19X184 &  2CXO J133658.6-295106 &    X170 &  204.244502 &   -29.851801 &               36.1 &  -2.780338 &       | &  1.950804 &           IMXB &           | &  1.0 \\
 L19X185 &  2CXO J133658.7-295100 &    X172 &  204.244685 &   -29.850131 &               36.4 &        | &       | &       | &            SNR &           | &  1.0 \\
 L19X186 &  2CXO J133658.8-294831 &    X173 &  204.245063 &   -29.808781 &               36.2 &  -3.492338 &  0.776922 &  2.191804 &          IMXB &           | &  1.0 \\
 L19X188 &  2CXO J133658.9-295038 &    X175 &  204.245558 &   -29.844024 &               35.9 &  -3.303338 & -0.074078 &  1.906804 &          IMXB &           | &  2.0 \\
 L19X189 &  2CXO J133658.9-295024 &    X177 &  204.245728 &   -29.840211 &               35.9 &  -3.787338 &  0.153922 &  0.741804 &   \textit{SNR} &           | &  2.0 \\
 L19X190 &  2CXO J133658.9-295218 &    None &  204.245753 &   -29.871751 &               35.8 &  -4.197338 &  1.094922 &  1.825804 &           HMXB &           | &  3.0 \\
 L19X191 &                   None &    None &  204.246295 &   -29.867813 &               36.6 &  -4.099338 &  0.028922 & -0.418196 &           HMXB &           | &  2.0 \\
 L19X192 &  2CXO J133659.0-295336 &    X178 &  204.246296 &   -29.893351 &               36.6 &  -4.056838 &  0.760422 &  1.480304 &   \textit{SNR} &           | &  3.0 \\
 L19X193 &                   None &    None &  204.246415 &   -29.865759 &               36.7 &  -3.993338 &  0.131922 & -0.337196 &           HMXB &           | &  1.0 \\
 L19X194 &                   None &    X181 &  204.246718 &   -29.863284 &               36.1 &  -4.240338 &  0.059922 &  0.529804 &            SNR &           | &  1.0 \\
 L19X195 &  2CXO J133659.3-295508 &    X183 &  204.247317 &   -29.919041 &               36.6 &  -2.764838 &  1.480422 &  1.405304 &            SNR &           | &  1.0 \\
 L19X196 &  2CXO J133659.3-294837 &    X184 &  204.247502 &   -29.810278 &               36.2 &  -4.371338 &  1.010922 &  1.317304 &            SNR &           | &  2.0 \\
 L19X197 &  2CXO J133659.4-295429 &    None &  204.247534 &   -29.907418 &               36.0 &  -4.122838 &  0.110422 &  0.028304 &   \textit{SNR} &           | &  2.0 \\
 L19X198 &                   None &    None &  204.247562 &   -29.863971 &               36.2 &        | &       | &       | &          LMXB &           | &  1.0 \\
 L19X199 &  2CXO J133659.4-294959 &    X185 &  204.247803 &   -29.833051 &               38.7 &  -0.674338 & -1.242078 &  1.820304 &           LMXB &           | &  3.0 \\
 L19X200 &                   None &    None &  204.247836 &   -29.898144 &               35.8 &  -2.709838 & -0.222578 & -0.631696 &           HMXB &           | &  2.0 \\
 L19X201 &  2CXO J133659.5-295204 &    X186 &  204.247919 &   -29.867693 &               36.8 &        | &       | &       | &            SNR &           | &  1.0 \\
 L19X202 &  2CXO J133659.5-295414 &    X187 &  204.248356 &   -29.903782 &               37.7 &  -3.077838 &  0.075422 &  2.250304 &           IMXB &           | &  3.0 \\
 L19X203 &                   None &    None &  204.248655 &   -29.872878 &               36.0 &  -6.081338 &  0.158922 &  0.332804 &           HMXB &           | &  1.0 \\
 L19X204 &  2CXO J133659.6-295108 &    X190 &  204.248674 &   -29.852383 &               36.9 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X205 &                   None &    None &  204.248817 &   -29.865605 &               36.7 &  -4.902338 &  0.451922 &  1.201804 &           HMXB &           | &  1.0 \\
 L19X206 &                   None &    None &  204.248945 &   -29.817812 &               34.9 &  -3.476338 &  0.277922 & -0.391696 &           IMXB &           | &  1.0 \\
 L19X207 &  2CXO J133659.7-295205 &    X193 &  204.249128 &   -29.868135 &               38.2 &  -5.117338 &  0.842922 &  1.182804 &           HMXB &           | &  2.0 \\
 L19X208 &  2CXO J133659.8-295202 &    X194 &  204.249333 &   -29.867257 &               36.9 &  -5.608338 &  0.775922 &  1.978804 &   \textit{SNR} &           | &  2.0 \\
 L19X209 &  2CXO J133659.8-295526 &    X195 &  204.249403 &   -29.923832 &               36.7 &  -5.247838 & -0.044578 &  0.173304 &            SNR &           | &  1.0 \\
 L19X210 &  2CXO J133659.9-295150 &    X198 &  204.250025 &   -29.863949 &               38.0 &  -5.785338 &  0.085922 &  1.418804 &           HMXB &           | &  1.0 \\
 L19X211 &  2CXO J133659.9-295157 &    X197 &  204.250080 &   -29.865880 &               36.7 &  -4.781338 & -0.405078 &       | &           HMXB &           | &  3.0 \\
 L19X212 &  2CXO J133700.0-295417 &    X199 &  204.250140 &   -29.904713 &               36.2 &  -2.804838 & -0.377578 &  0.588304 &            SNR &           | &  2.0 \\
 L19X213 &  2CXO J133700.0-295219 &    X200 &  204.250210 &   -29.872133 &               36.6 &  -6.542338 &  0.378922 &  0.404804 &           HMXB &           | &  3.0 \\
 L19X214 &  2CXO J133700.0-295201 &    X202 &  204.250241 &   -29.867116 &               36.9 &  -8.779338 &  0.204922 &  0.877804 &            SNR &           | &  3.0 \\
 L19X215 &  2CXO J133700.0-295137 &    X201 &  204.250366 &   -29.860456 &               36.8 &  -7.133338 &  0.910922 &  1.390804 &          HMXB &           | &  3.0 \\
 L19X216 &  2CXO J133700.0-295329 &    X203 &  204.250469 &   -29.891541 &               37.4 &  -3.846838 &  0.307422 &  1.228304 &           HMXB &           | &  1.0 \\
 L19X217 &  2CXO J133700.1-295145 &    X204 &  204.250520 &   -29.862641 &               37.0 &  -5.634338 &  0.419922 &  0.913804 &   \textit{SNR} &           | &  3.0 \\
 L19X218 &   2CXO J133700.2-29515 &    X206 &  204.250754 &   -29.864639 &               37.0 &  -6.269338 &  0.298922 &  0.797804 &           HMXB &           | &  2.0 \\
 L19X219 &  2CXO J133700.1-294810 &    X205 &  204.250844 &   -29.802763 &               36.1 &  -5.537338 &  0.412922 &  0.594304 &            SNR &           | &  1.0 \\
 L19X220 &  2CXO J133700.2-295206 &    X207 &  204.250918 &   -29.868446 &               37.5 &  -8.305338 &  0.126922 &  0.340804 &            SNR &           | &  1.0 \\
 L19X221 &  2CXO J133700.2-295150 &    X209 &  204.251179 &   -29.863634 &               37.1 & -10.179338 &  0.872922 &  1.078804 &           HMXB &           | &  3.0 \\
 L19X222 &  2CXO J133700.3-295219 &    X211 &  204.251333 &   -29.871902 &               36.0 &  -5.131338 &  0.492922 &  1.116804 &   \textit{SNR} &           | &  2.0 \\
 L19X223 &  2CXO J133700.3-295205 &    X212 &  204.251479 &   -29.868100 &               37.3 &  -5.870338 &  0.820922 &  1.834804 &            SNR &           | &  1.0 \\
 L19X224 &                   None &    None &  204.251619 &   -29.862335 &               36.6 &  -4.501338 &  0.912922 &  1.580804 &           HMXB &           | &  1.0 \\
 L19X225 &  2CXO J133700.4-295323 &    X215 &  204.251647 &   -29.889658 &               36.2 &  -2.194838 &  1.693922 & -0.694696 &            SNR &           | &  1.0 \\
 L19X226 &                   None &    None &  204.251822 &   -29.869574 &               37.5 &  -4.694338 &  0.251922 &  1.222804 &           HMXB &           | &  3.0 \\
 L19X227 &  2CXO J133700.4-295054 &    X217 &  204.251923 &   -29.848393 &               36.2 &  -3.604338 &  2.017922 &  2.055804 &   \textit{SNR} &           | &  2.0 \\
 L19X229 &  2CXO J133700.4-295155 &    X220 &  204.252082 &   -29.865412 &               37.5 & -11.123338 &  0.168922 &  0.174804 &  \textit{HMXB} &        6.8 &  1.0 \\
 L19X230 &  2CXO J133700.5-295159 &    X223 &  204.252411 &   -29.866315 &               37.5 &  -9.128338 &  0.564922 &  0.639804 &           HMXB &           | &  1.0 \\
 L19X231 &  2CXO J133700.6-295146 &    X225 &  204.252570 &   -29.862998 &               37.5 &        | &       | &       | &           LMXB &           | &  2.0 \\
 L19X232 &  2CXO J133700.6-295200 &    X229 &  204.252733 &   -29.866681 &               37.3 &  -8.808338 & -0.081078 & -0.053196 &           HMXB &           | &  1.0 \\
 L19X233 &                   None &    None &  204.252746 &   -29.867799 &               37.1 &  -5.882338 &  0.114922 &  0.724804 &           HMXB &           | &  1.0 \\
 L19X234 &  2CXO J133700.6-295319 &    X227 &  204.252749 &   -29.888785 &               38.3 &  -4.674838 &  0.357922 &  0.448304 &           IMXB &           | &  1.0 \\
 L19X235 &  2CXO J133700.6-295206 &    X228 &  204.252911 &   -29.868345 &               37.8 &  -6.609338 &  0.472922 &  0.764804 &           HMXB &           | &  2.0 \\
 L19X236 &                   None &    None &  204.253053 &   -29.865881 &               37.6 &  -9.902338 &  0.068922 &  0.242804 &           HMXB &           | &  1.0 \\
 L19X237 &                   None &    None &  204.253073 &   -29.872865 &               35.5 &  -6.965338 &  0.575922 &  1.256804 &          HMXB &           | &  1.0 \\
 L19X238 &                   None &    None &  204.253142 &   -29.892578 &               35.6 &  -6.095838 &  1.860922 &  2.156304 &            AGN &           | &  1.0 \\
 L19X239 &                   None &    None &  204.253616 &   -29.906920 &               36.0 &  -3.846838 &  0.179422 & -0.064696 &           IMXB &           | &  1.0 \\
 L19X240 &                   None &    None &  204.253686 &   -29.876088 &               35.6 &  -4.846338 &  0.077922 &  0.204804 &           IMXB &           | &  1.0 \\
 L19X241 &  2CXO J133700.8-295156 &    X233 &  204.253796 &   -29.865551 &               38.5 & -11.648338 &  0.742922 &  1.544804 &        Nucleus &           | &  1.0 \\
 L19X242 &                   None &    None &  204.253832 &   -29.866549 &               37.4 &  -7.437338 &  0.231922 &  0.083804 &           HMXB &           | &  1.0 \\
 L19X243 &  2CXO J133700.9-295202 &    X234 &  204.253995 &   -29.867402 &               38.2 &  -8.660338 &  0.098922 &  0.918804 &           HMXB &           | &  1.0 \\
 L19X244 &                   None &    None &  204.253998 &   -29.860288 &               34.9 &  -3.949338 &  0.776922 &  1.061804 &           IMXB &           | &  2.0 \\
 L19X245 &  2CXO J133701.0-295056 &    X235 &  204.254351 &   -29.848956 &               36.4 &        | &       | &       | &            SNR &           | &  1.0 \\
 L19X246 &  2CXO J133701.0-295245 &    X236 &  204.254485 &   -29.879295 &               37.9 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X247 &                   None &    None &  204.254595 &   -29.840874 &               35.3 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X248 &  2CXO J133701.1-295152 &    X237 &  204.254742 &   -29.864422 &               37.5 &  -5.233338 &  1.702922 &  1.035804 &           HMXB &           | &  2.0 \\
 L19X249 &  2CXO J133701.1-295156 &    X241 &  204.254899 &   -29.865787 &               38.1 &  -8.253338 &  0.197922 &  0.289804 &          (SNR) &           | &  1.0 \\
 L19X250 &  2CXO J133701.2-295202 &    X242 &  204.255280 &   -29.867134 &               37.2 &        | &       | &       | &           LMXB &           | &  3.0 \\
 L19X251 &  2CXO J133701.2-295200 &    X243 &  204.255310 &   -29.866672 &               37.2 &  -5.543338 &  0.849922 &  1.777804 &            SNR &           | &  3.0 \\
 L19X252 &  2CXO J133701.3-295139 &    None &  204.255506 &   -29.860879 &               36.6 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X253 &  2CXO J133701.3-295136 &    X244 &  204.255515 &   -29.860115 &               37.9 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X254 &                   None &    None &  204.256208 &   -29.864946 &               36.3 &  -6.528338 &  0.449922 &  1.281804 &           HMXB &           | &  2.0 \\
 L19X255 &  2CXO J133701.4-295326 &    X248 &  204.256238 &   -29.890672 &               38.4 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X256 &                   None &    X249 &  204.256624 &   -29.833032 &               35.8 &  -8.248338 &  0.349922 &  0.358304 &            SNR &           | &  1.0 \\
 L19X257 &  2CXO J133701.6-295202 &    X250 &  204.256804 &   -29.867168 &               36.5 &  -4.841338 &  0.577922 & -0.047196 &            SNR &           | &  1.0 \\
 L19X259 &  2CXO J133701.6-295410 &    X253 &  204.256868 &   -29.902567 &               35.9 &  -5.594838 & -0.081078 &  0.160304 &            SNR &           | &  3.0 \\
 L19X260 &  2CXO J133701.6-295128 &    X251 &  204.256872 &   -29.857812 &               38.3 &  -6.473338 & -0.016078 & -0.018196 &           HMXB &           | &  1.0 \\
 L19X261 &                   None &    None &  204.257125 &   -29.869639 &               35.1 &  -5.152338 & -0.027078 &  0.235804 &           HMXB &           | &  2.0 \\
 L19X262 &  2CXO J133701.7-295113 &    X256 &  204.257301 &   -29.853711 &               36.6 &  -4.119338 &  1.025922 &  1.250804 &            SNR &           | &  1.0 \\
 L19X263 &                   None &    None &  204.257446 &   -29.865556 &               35.6 &  -4.272338 &  0.496922 &  1.614804 &           HMXB &           | &  2.0 \\
 L19X264 &                   None &    None &  204.257674 &   -29.855507 &               35.8 &  -4.349338 & -0.191078 & -0.482196 &           HMXB &           | &  3.0 \\
 L19X265 &  2CXO J133702.0-295518 &    X258 &  204.258475 &   -29.921617 &               38.2 &  -5.426838 &  0.321922 &  0.579304 &           HMXB &           | &  2.0 \\
 L19X266 &                   None &    None &  204.258920 &   -29.858617 &               34.8 &  -6.560338 &  0.403922 &  0.480804 &           HMXB &           | &  2.0 \\
 L19X267 &  2CXO J133702.1-295506 &    X259 &  204.259051 &   -29.918316 &               37.1 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X268 &  2CXO J133702.1-295144 &    X260 &  204.259234 &   -29.862250 &               36.5 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X269 &  2CXO J133702.2-294952 &    X261 &  204.259332 &   -29.831208 &               36.7 &  -3.507338 &  0.445922 &  1.837304 &            SNR &           | &  2.0 \\
 L19X270 &                   None &    None &  204.259442 &   -29.808982 &               35.9 &        | &       | &       | &          LMXB &           | &  2.0 \\
 L19X271 &                   None &    X262 &  204.259722 &   -29.835170 &               35.9 &  -4.053338 &  0.164922 &  0.289304 &            SNR &           | &  2.0 \\
 L19X272 &                   None &    None &  204.259797 &   -29.865056 &               35.2 &  -4.395338 &  0.827922 &  1.285804 &           HMXB &           | &  1.0 \\
 L19X274 &  2CXO J133702.3-295206 &    X264 &  204.259986 &   -29.868488 &               35.6 &  -3.987338 &  1.560922 &  1.634804 &           HMXB &           | &  2.0 \\
 L19X275 &  2CXO J133702.4-295126 &    X265 &  204.260161 &   -29.857241 &               37.1 &  -7.133338 &  1.073922 &  1.036804 &            SNR &           | &  2.0 \\
 L19X276 &                   None &    None &  204.260180 &   -29.855700 &               35.5 &  -5.217338 &  0.495922 &  0.652804 &           HMXB &           | &  3.0 \\
 L19X277 &                   None &    None &  204.260267 &   -29.849892 &               35.9 &  -4.909338 &  0.042922 &  0.584804 &           HMXB &           | &  2.0 \\
 L19X278 &  2CXO J133702.4-295319 &    X267 &  204.260317 &   -29.888617 &               37.6 &  -4.087838 &  1.191922 &  2.258304 &           IMXB &           | &  2.0 \\
 L19X279 &  2CXO J133702.5-295345 &    X268 &  204.260561 &   -29.895838 &               36.6 &  -6.380838 &  1.872922 &  2.115304 &            AGN &           | &  1.0 \\
 L19X280 &                   None &    None &  204.261100 &   -29.860463 &               35.8 &  -5.504338 &  0.167922 &  0.618804 &           HMXB &           | &  1.0 \\
 L19X281 &  2CXO J133702.6-294824 &    X269 &  204.261125 &   -29.806707 &               36.3 &        | &       | &       | &           LMXB &           | &  2.0 \\
 L19X282 &                   None &    None &  204.261759 &   -29.861769 &               36.1 &  -7.305338 &  0.479922 &  0.784804 &           HMXB &           | &  1.0 \\
 L19X284 &                   None &    None &  204.262218 &   -29.850328 &               35.8 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X285 &  2CXO J133703.0-294945 &    X272 &  204.262630 &   -29.829247 &               36.7 &  -3.730338 &  1.515922 &  2.217304 &            SNR &           | &  1.0 \\
 L19X286 &                   None &    None &  204.262666 &   -29.863842 &               35.6 &  -5.064338 &  0.292922 &  0.539804 &           HMXB &           | &  2.0 \\
 L19X287 &  2CXO J133703.1-295531 &    X273 &  204.263289 &   -29.925465 &               36.1 &  -2.863838 & -0.267078 & -0.392696 &          HMXB &           | &  2.0 \\
 L19X288 &  2CXO J133703.2-295226 &    X274 &  204.263767 &   -29.874059 &               37.3 &  -5.749338 &  1.385922 &  1.443804 &           HMXB &           | &  1.0 \\
 L19X289 &  2CXO J133703.4-295401 &    X275 &  204.264438 &   -29.900583 &               36.0 &  -6.417838 &  0.455922 &  1.831304 &            SNR &           | &  1.0 \\
 L19X290 &  2CXO J133703.5-295331 &    X277 &  204.264701 &   -29.891999 &               36.3 &  -2.941838 &  2.524922 &  2.256304 &           IMXB &           | &  1.0 \\
 L19X291 &  2CXO J133703.5-295320 &    X278 &  204.264887 &   -29.888801 &               36.1 &  -4.892838 &  0.167922 &  0.493304 &           HMXB &           | &  3.0 \\
 L19X292 &  2CXO J133703.5-294940 &    X279 &  204.265002 &   -29.828012 &               37.1 &  -4.642338 &  0.143922 &  0.878304 &            SNR &           | &  1.0 \\
 L19X293 &  2CXO J133703.8-294930 &    X281 &  204.266225 &   -29.825069 &               38.1 &  -4.393338 &  0.073922 & -0.259696 &           HMXB &           | &  3.0 \\
 L19X294 &  2CXO J133703.9-295322 &    X282 &  204.266411 &   -29.889431 &               35.6 &  -2.986838 &  5.050922 &  2.352304 &           IMXB &           | &  2.0 \\
 L19X295 &  2CXO J133704.0-294915 &    None &  204.266859 &   -29.820918 &               35.7 &  -5.454338 &  0.385922 &  0.449304 &   \textit{SNR} &           | &  2.0 \\
 L19X296 &  2CXO J133704.1-295312 &    X283 &  204.267497 &   -29.886715 &               36.1 &  -3.995838 &  0.229922 &  0.186304 &           IMXB &           | &  1.0 \\
 L19X297 &                   None &    None &  204.267895 &   -29.849492 &               35.9 &  -3.382338 & -0.039078 &  0.439804 &           IMXB &           | &  2.0 \\
 L19X298 &  2CXO J133704.2-295403 &    X284 &  204.267930 &   -29.900963 &               38.4 &  -5.524838 &  1.744922 &  1.866304 &           HMXB &           | &  1.0 \\
 L19X299 &  2CXO J133704.3-295138 &    None &  204.268024 &   -29.860835 &               35.8 &  -3.838338 & -0.067078 & -1.044196 &           HMXB &           | &  2.0 \\
 L19X300 &  2CXO J133704.3-295130 &    X285 &  204.268298 &   -29.858503 &               37.4 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X301 &  2CXO J133704.3-295121 &    X286 &  204.268307 &   -29.855947 &               38.7 &  -4.448338 &  0.076922 &  0.438804 &          IMXB &           | &  2.0 \\
 L19X302 &  2CXO J133704.4-294938 &    X287 &  204.268437 &   -29.827424 &               36.5 &  -6.074338 &  0.076922 &  0.125304 &            SNR &           | &  1.0 \\
 L19X303 &  2CXO J133704.5-294935 &    X288 &  204.268922 &   -29.826457 &               36.1 &  -5.335338 &  0.085922 &  0.257304 &            SNR &           | &  1.0 \\
 L19X304 &  2CXO J133704.6-295120 &    X290 &  204.269450 &   -29.855636 &               36.7 &  -7.837338 &  0.770922 &  1.168804 &  \textit{LMXB} &         9.5 &  1.0 \\
 L19X305 &  2CXO J133704.6-295054 &    X291 &  204.269476 &   -29.848480 &               36.3 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X306 &  2CXO J133704.7-295040 &    X293 &  204.269631 &   -29.844505 &               36.0 &  -4.392338 & -0.109078 & -0.221196 &           HMXB &           | &  2.0 \\
 L19X308 &  2CXO J133704.7-294851 &    X295 &  204.269861 &   -29.814405 &               37.3 &  -2.618338 & -0.198078 & -0.160696 &           IMXB &           | &  1.0 \\
 L19X309 &  2CXO J133704.8-295107 &    X296 &  204.270013 &   -29.852016 &               36.1 &  -3.922338 & -0.147078 &       | &   \textit{SNR} &           | &  2.0 \\
 L19X310 &                   None &    None &  204.270196 &   -29.849732 &               36.0 &  -6.190338 &  0.180922 &  0.353804 &           HMXB &           | &  2.0 \\
 L19X311 &  2CXO J133704.9-295339 &    X298 &  204.270514 &   -29.894318 &               36.0 &  -6.109838 &  0.161922 &  0.516304 &           HMXB &           | &  1.0 \\
 L19X313 &                   None &    None &  204.271023 &   -29.845851 &               35.9 &  -3.813338 &  1.045922 &  1.033804 &           IMXB &           | &  1.0 \\
 L19X314 &  2CXO J133705.1-295207 &    X299 &  204.271460 &   -29.868606 &               39.5 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X315 &  2CXO J133705.2-295122 &    X301 &  204.272008 &   -29.856042 &               36.3 &  -3.817338 &  1.095922 &  1.278804 &           HMXB &           | &  1.0 \\
 L19X316 &  2CXO J133705.4-295234 &    X303 &  204.272890 &   -29.876093 &               37.7 &  -6.156338 &  0.094922 &  0.165804 &           HMXB &           | &  1.0 \\
 L19X317 &  2CXO J133705.5-295032 &    X304 &  204.273174 &   -29.842251 &               35.7 &        | &       | &       | &   \textit{SNR} &           | &  2.0 \\
 L19X318 &                   None &    None &  204.273282 &   -29.896005 &               36.1 &  -3.878838 &  0.829922 &  1.342304 &           HMXB &           | &  3.0 \\
 L19X321 &  2CXO J133705.7-294923 &    X307 &  204.274019 &   -29.823049 &               35.8 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X322 &                   None &    None &  204.274234 &   -29.884151 &               35.4 &  -4.892838 & -0.069078 &  0.138304 &           HMXB &           | &  3.0 \\
 L19X323 &  2CXO J133705.8-294822 &    X308 &  204.274425 &   -29.806105 &               36.1 &  -4.672338 &  1.986922 &  2.654304 &           HMXB &           | &  3.0 \\
 L19X324 &                   None &    None &  204.274528 &   -29.845933 &               35.7 &  -5.789338 &  0.932922 &  1.156804 &           HMXB &           | &  1.0 \\
 L19X325 &  2CXO J133705.9-295159 &    X309 &  204.275044 &   -29.866367 &               36.8 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X326 &  2CXO J133706.0-295514 &    X310 &  204.275163 &   -29.920637 &               37.0 &  -3.151838 &  0.218922 &  1.568304 &            SNR &           | &  2.0 \\
 L19X327 &  2CXO J133706.1-295444 &    X311 &  204.275854 &   -29.912251 &               36.6 &  -3.682838 &  0.135922 &  1.016304 &            SNR &           | &  1.0 \\
 L19X328 &  2CXO J133706.4-295025 &    X313 &  204.277094 &   -29.840466 &               36.2 &        | &       | &       | &            SNR &           | &  1.0 \\
 L19X329 &  2CXO J133706.6-294944 &    X314 &  204.277612 &   -29.828967 &               36.0 &  -6.992338 &  0.060922 &  0.016304 &           HMXB &           | &  1.0 \\
 L19X330 &  2CXO J133706.6-295332 &    X316 &  204.277780 &   -29.892397 &               36.8 &  -3.981838 & -0.032078 &  1.293304 &            SNR &           | &  1.0 \\
 L19X331 &  2CXO J133706.7-294947 &    None &  204.278150 &   -29.829896 &               35.8 &  -3.883338 &  1.332922 &  1.949304 &           IMXB &           | &  2.0 \\
 L19X332 &  2CXO J133706.7-295057 &    X317 &  204.278281 &   -29.849385 &               36.4 &        | &       | &       | &   \textit{SNR} &           | &  2.0 \\
 L19X333 &  2CXO J133706.9-294934 &    X318 &  204.278904 &   -29.826148 &               36.1 &  -6.293338 &  0.486922 &  0.321304 &           HMXB &           | &  3.0 \\
 L19X334 &                   None &    X319 &  204.279230 &   -29.818859 &               36.1 &  -7.146338 &  0.138922 &  0.298304 &            SNR &           | &  1.0 \\
 L19X335 &  2CXO J133707.0-295321 &    X320 &  204.279592 &   -29.889145 &               35.9 &  -3.765838 & -0.006078 & -0.262696 &            SNR &           | &  3.0 \\
 L19X336 &                   None &    None &  204.279624 &   -29.824184 &               35.4 &  -5.561338 &  0.430922 &  0.531304 &  \textit{IMXB} &           8.2 &  1.0 \\
 L19X337 &  2CXO J133707.1-295101 &    X321 &  204.279688 &   -29.850429 &               38.7 &  -5.200338 & -0.062078 & -0.048196 &           HMXB &           | &  2.0 \\
 L19X338 &  2CXO J133707.1-295202 &    X322 &  204.279737 &   -29.867244 &               36.5 &  -6.556338 &  0.799922 &  1.262804 &   \textit{SNR} &           | &  2.0 \\
 L19X339 &                   None &    None &  204.280029 &   -29.852327 &               36.1 &  -6.039338 &  1.520922 &  2.959804 &           HMXB &           | &  2.0 \\
 L19X341 &  2CXO J133707.4-295133 &    X326 &  204.281242 &   -29.859223 &               36.4 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X342 &  2CXO J133707.5-294859 &    X327 &  204.281403 &   -29.816437 &               36.7 &  -5.663338 &  0.082922 &  0.001304 &   \textit{SNR} &           | &  2.0 \\
 L19X343 &  2CXO J133707.5-294918 &    X328 &  204.281566 &   -29.821869 &               36.4 &        | &       | &       | &   \textit{SNR} &           | &  2.0 \\
 L19X344 &                   None &    None &  204.282128 &   -29.854122 &               35.9 &  -6.035338 &  0.114922 &  0.122804 &           HMXB &           | &  3.0 \\
 L19X345 &  2CXO J133707.6-295056 &    X329 &  204.282180 &   -29.849199 &               35.9 &  -6.819338 & -0.038078 &  0.074804 &           HMXB &           | &  2.0 \\
 L19X346 &                   None &    None &  204.282844 &   -29.852630 &               36.1 &  -6.253338 & -0.009078 & -0.186196 &           HMXB &           | &  1.0 \\
 L19X347 &                   None &    None &  204.283025 &   -29.886275 &               35.9 &  -6.547838 &  0.301922 &  0.488304 &           HMXB &           | &  2.0 \\
 L19X348 &  2CXO J133708.1-294916 &    X332 &  204.283111 &   -29.822176 &               36.1 &  -3.524338 &  0.929922 &  1.332304 &           IMXB &           | &  2.0 \\
 L19X349 &                   None &    None &  204.283186 &   -29.870819 &               35.7 &  -5.493338 &  0.251922 &  0.699804 &           HMXB &           | &  2.0 \\
 L19X350 &                   None &    None &  204.283594 &   -29.893338 &               36.0 &  -3.222838 & -0.159078 &  1.279304 &            Gal &           | &  2.0 \\
 L19X351 &  2CXO J133708.1-294916 &    X332 &  204.284202 &   -29.821319 &               36.5 &  -5.672338 &  0.279922 &  0.453304 &  \textit{IMXB} &       7.9 &  1.0 \\
 L19X352 &                   None &    None &  204.284417 &   -29.856874 &               36.4 &  -4.165338 &  0.139922 &  0.149804 &           IMXB &           | &  2.0 \\
 L19X353 &                   None &    None &  204.284660 &   -29.814665 &               35.4 &  -5.656338 &  1.399922 &  1.110304 &           HMXB &           | &  2.0 \\
 L19X354 &  2CXO J133708.3-295056 &    X336 &  204.284751 &   -29.848963 &               36.0 &  -5.959338 & -0.059078 & -0.258196 &            SNR &           | &  1.0 \\
 L19X355 &                   None &    None &  204.285014 &   -29.882153 &               35.9 &  -7.009838 & -0.022078 &  0.639304 &  \textit{HMXB} &         7.0 &  1.0 \\
 L19X356 &                   None &    None &  204.285220 &   -29.870251 &               36.1 &  -4.343338 &  0.094922 & -0.125196 &  \textit{HMXB} &       6.7 &  1.0 \\
 L19X357 &  2CXO J133708.4-295201 &    X338 &  204.285458 &   -29.867232 &               36.1 &  -4.957338 &  0.471922 &  0.683804 &            SNR &           | &  2.0 \\
 L19X358 &  2CXO J133708.5-295135 &    X339 &  204.285790 &   -29.859726 &               36.2 &  -4.434338 &  1.249922 &  1.722804 &            SNR &           | &  2.0 \\
 L19X360 &                   None &    X341 &  204.286187 &   -29.878635 &               35.9 &  -4.254338 &  1.811922 &  3.256804 &            SNR &           | &  2.0 \\
 L19X361 &  2CXO J133708.7-295137 &    X342 &  204.286631 &   -29.860391 &               36.3 &  -3.647338 &  0.752922 &  1.011804 &            SNR &           | &  2.0 \\
 L19X362 &  2CXO J133708.7-295334 &    X344 &  204.286709 &   -29.892934 &               36.4 &  -1.839838 &  1.879922 &  2.428304 &            Gal &           | &  2.0 \\
 L19X363 &                   None &    None &  204.286732 &   -29.868306 &               35.7 &  -5.269338 &  0.235922 &  0.216804 &           HMXB &           | &  2.0 \\
 L19X364 &                   None &    None &  204.287638 &   -29.852680 &               35.8 &  -6.691338 &  0.082922 &  0.179804 &           HMXB &           | &  3.0 \\
 L19X365 &  2CXO J133709.0-294938 &    X345 &  204.287818 &   -29.827340 &               37.1 &  -3.907338 &  0.404922 &  0.694304 &           IMXB &           | &  2.0 \\
 L19X366 &  2CXO J133709.0-295125 &    X346 &  204.287872 &   -29.857004 &               36.0 &  -5.308338 &  0.430922 &  0.956804 &           HMXB &           | &  3.0 \\
 L19X367 &  2CXO J133709.2-294924 &    X347 &  204.288462 &   -29.823503 &               35.9 &  -6.218338 &  1.850922 &  2.485304 &   \textit{SNR} &           | &  2.0 \\
 L19X368 &                   None &    None &  204.288484 &   -29.872424 &               35.1 &  -7.039338 &  0.278922 &  0.641804 &  \textit{IMXB} &        7.4 &  2.0 \\
 L19X369 &  2CXO J133709.2-295133 &    X348 &  204.288591 &   -29.859326 &               36.0 &  -6.448338 &  0.239922 &  0.441804 &            SNR &           | &  1.0 \\
 L19X370 &  2CXO J133709.2-295343 &    None &  204.288661 &   -29.895031 &               36.2 &  -4.506838 &  1.744922 &  2.012304 &           HMXB &           | &  1.0 \\
 L19X372 &                   None &    None &  204.291278 &   -29.849355 &               35.7 &  -5.308838 &  0.181422 &  0.762304 &           HMXB &           | &  1.0 \\
 L19X373 &  2CXO J133710.0-295128 &    X350 &  204.292038 &   -29.857830 &               36.2 &  -6.239838 & -0.040578 &  0.176304 &            SNR &           | &  2.0 \\
 L19X374 &  2CXO J133710.3-294918 &    X351 &  204.293047 &   -29.821752 &               36.2 &  -4.141338 & -0.191078 & -0.328696 &           HMXB &           | &  2.0 \\
 L19X375 &                   None &    None &  204.293835 &   -29.852065 &               35.6 &  -3.547838 &  0.582422 &  1.465304 &           IMXB &           | &  1.0 \\
 L19X376 &                   None &    None &  204.294109 &   -29.829031 &               35.6 &  -5.639338 &  0.281922 &  0.224304 &           HMXB &           | &  2.0 \\
 L19X377 &                   None &    None &  204.295734 &   -29.831451 &               35.9 &  -3.840338 & -0.158078 & -0.521696 &           HMXB &           | &  2.0 \\
 L19X378 &  2CXO J133710.9-295046 &    X353 &  204.295828 &   -29.846237 &               36.1 &  -2.906838 &  1.838422 &  1.958304 &            SNR &           | &  2.0 \\
 L19X381 &  2CXO J133711.4-295141 &    X356 &  204.298123 &   -29.861377 &               36.0 &        | &       | &       | &            SNR &           | &  1.0 \\
 L19X383 &  2CXO J133711.8-295215 &    X358 &  204.299579 &   -29.870954 &               36.8 &  -2.633838 & -0.472578 &  0.285304 &            SNR &           | &  3.0 \\
 L19X385 &  2CXO J133712.0-295056 &    X360 &  204.300289 &   -29.849099 &               36.5 &  -4.709838 &  0.497422 &  1.340304 &            SNR &           | &  2.0 \\
 L19X387 &                   None &    None &  204.301110 &   -29.921163 &               36.1 &  -2.747838 & -0.037078 &  0.802304 &           IMXB &           | &  3.0 \\
 L19X388 &                   None &    None &  204.301242 &   -29.842481 &               35.5 &  -3.068838 &  1.971422 &  1.934304 &           IMXB &           | &  2.0 \\
 L19X390 &  2CXO J133712.4-295140 &    X363 &  204.301916 &   -29.861097 &               36.8 &  -4.125838 &  0.740422 &  1.147304 &   \textit{SNR} &           | &  2.0 \\
 L19X393 &  2CXO J133712.5-295154 &    X366 &  204.302268 &   -29.865210 &               37.9 &  -2.360838 &  2.099422 &  1.479304 &           IMXB &           | &  1.0 \\
 L19X397 &                   None &    None &  204.304532 &   -29.860677 &               35.8 &  -9.145838 &  0.669422 &  0.804304 &           HMXB &           | &  1.0 \\
 L19X398 &  2CXO J133713.1-295238 &    X370 &  204.304836 &   -29.877253 &               37.1 &  -3.087838 &  0.129422 &  0.490304 &           IMXB &           | &  2.0 \\
 L19X399 &  2CXO J133713.6-295200 &    X371 &  204.306826 &   -29.866604 &               35.8 &  -3.141838 &  1.398422 &  0.885304 &           IMXB &           | &  1.0 \\
 L19X404 &  2CXO J133714.4-295130 &    X377 &  204.310070 &   -29.858389 &               36.3 &  -3.367838 &  0.140422 &  1.454304 &           IMXB &           | &  1.0 \\
 L19X405 &  2CXO J133714.4-295148 &    X378 &  204.310268 &   -29.863543 &               37.5 &  -6.928838 &  0.839422 &  1.533304 &           HMXB &           | &  1.0 \\
 L19X408 &  2CXO J133715.0-295138 &    X381 &  204.312594 &   -29.860764 &               36.4 &  -3.456838 &  0.010422 &  1.479304 &           IMXB &           | &  1.0 \\
 L19X411 &  2CXO J133716.2-295202 &    X384 &  204.317597 &   -29.867252 &               37.1 &  -2.235838 &  0.768422 &  1.841304 &           IMXB &           | &  1.0 \\
 L19X416 &  2CXO J133717.2-295153 &    X389 &  204.321772 &   -29.864823 &               37.2 &  -4.704838 & -0.053578 &  0.792304 &            SNR &           | &  1.0 \\
 L19X418 &  2CXO J133717.2-295153 &    X389 &  204.322682 &   -29.864955 &               36.7 &  -4.454838 &  0.705422 &  1.395304 &   \textit{SNR} &           | &  3.0 \\
 L19X421 &  2CXO J133718.3-295118 &    X395 &  204.326666 &   -29.855128 &               36.2 &  -2.503838 &  1.075422 &  1.874304 &           LMXB &           | &  2.0 \\
 L19X422 &  2CXO J133718.8-295013 &    X397 &  204.328798 &   -29.837096 &               36.6 &  -4.332838 &  0.759422 &  1.233304 &           HMXB &           | &  1.0 \\
 L19X426 &  2CXO J133719.6-295131 &    X402 &  204.331892 &   -29.858775 &               37.2 &  -6.515838 &  1.526422 &  1.710304 &            AGN &           | &  1.0 \\
 L19X430 &  2CXO J133720.8-295035 &    None &  204.336415 &   -29.842960 &               36.3 &  -2.718838 &  0.832422 &  1.422304 &           IMXB &           | &  3.0 \\
 L19X432 &  2CXO J133721.1-295242 &    X408 &  204.338018 &   -29.878454 &               36.1 &  -2.010838 &  1.559422 &  1.729304 &           LMXB &           | &  3.0 \\
 L19X433 &  2CXO J133721.4-295121 &    X409 &  204.339367 &   -29.856001 &               36.4 &        | &       | &       | &           LMXB &           | &  1.0 \\
 L19X434 &  2CXO J133722.1-295208 &    X412 &  204.342371 &   -29.868862 &               37.0 &  -5.258838 &       | &  3.021304 &            AGN &           | &  2.0 \\
\enddata
\tablecomments{Properties and classifications of all M83 X-ray sources identified in \citet{lehmer19} that fall within the footprint of the HST image. For each source, the ID indicates the ID number assigned in \citet{lehmer19}, while CSC ID is the full ID from the \emph{Chandra} Source Catalog Release 2, and Long ID is the ID from \citet{long14}, where applicable. X-ray Luminosities are in units log \es, and magnitudes are absolute mags estimated at a distance of 4.61 Mpc. The classification for each source is given, with italics representing SNRs identified using our HR-L$_{\rm{X}}$ criterion or XRBs associated with clusters. Classifications in parentheses are objects with uncertain ``candidate" classifications, as reported in \citet{long14} or as found by our methods. Sources that were identified as candidate quasars are labeled `Gal.' For XRBs in clusters, the cluster ages are given in units log years. A confidence flag (CF) is assigned to each source based on the ``strength" of the identification of the X-ray emitter: a CF of 1 represents the most certain classifications (those determined in other studies, or XRBs with a clear donor, with multiple candidates of similar mass, or a clear absence of a donor); CF ratings of 2 or 3 may indicate that a source is in a dust-obscured region, such as near the nucleus or along a dust lane (since the presence of heavy dust could potentially mask high-mass stars, background galaxies, and clusters, leading to possible mis-identifications), or that there are multiple sources of different masses within the 2-$\sigma$ radius.} 
\end{deluxetable*}
